Share No More Than the Request Requires: Federated Disclosure for Perspective-Aware AI

Modern AI systems bring societal risks such as mass surveillance, extreme concentrations of power, and loss of user autonomy---calling into question a model where third-parties collect and control massive amounts of user data. Users require a sovereign system to securely own, govern, and disclose their context while remaining compliant across regulated domains with strict provenance, interpretability, and policy adherence. Perspective-aware AI approaches this by transforming a user's aggregated personal data into a structured identity model called a \emph{Chronicle}: a temporal knowledge graph that represents and grows with the user. Chronicles support the secure disclosure of context across federated networks. A Chronicle holder may expose a queryable, authorized view that a third-party agent may consult without centralizing anyone's data. This paper explores the problem of minimum-necessary disclosure across domain boundaries: when a requester's agent queries a Chronicle, how can the system constrain its response to release only what the requester's relationship, stated purpose, and specific task require? We propose \textbf{Provenance Preserving Chronicles} (PPC), a federated protocol that compiles each holder's Chronicle into a compact \emph{authorized evidence subgraph} governed by one rule: \emph{share no more than the request requires}. Holders keep local sovereignty; an access controller projects relationship-aware views over domain-expert ontologies; and a two-phase flow returns provenance-linked text first, releasing raw artifacts only after explicit holder approval. We frame the problem, map gaps in blockchain, P2P, and holder-sovereign designs, define the core constructs, and sketch the protocol with an explicit threat model.

==> arch.tex <==

\definecolor{docBlue}{HTML}{1F6FB2}
\definecolor{patGreen}{HTML}{2E8B57}
\definecolor{secPurple}{HTML}{6A4C93}
\definecolor{chrAmber}{HTML}{E07B12}
\definecolor{partRed}{HTML}{D9433B}
\definecolor{timeBlue}{HTML}{2E5FBF}
\definecolor{knowGray}{HTML}{93A1B5}
\definecolor{inkGray}{HTML}{333333}
% ---- palette ----
\definecolor{grn}{RGB}{210,234,206}
\definecolor{grnB}{RGB}{120,165,110}
\definecolor{pnl}{RGB}{241,241,241}
\definecolor{pnlB}{RGB}{150,150,150}
\definecolor{yel}{RGB}{250,243,205}
\definecolor{yelB}{RGB}{200,180,90}
\definecolor{pur}{RGB}{221,221,243}
\definecolor{purB}{RGB}{150,150,205}
\definecolor{org}{RGB}{250,223,191}
\definecolor{orgB}{RGB}{222,162,92}
\definecolor{ink}{RGB}{30,30,35}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=2.4mm]},
  module/.style={rounded corners=2pt, draw=inkGray, line width=0.7pt, fill=white, align=center, inner sep=3pt},
  batch/.style={draw=docBlue, line width=0.6pt, fill=docBlue!8, minimum width=24mm, minimum height=5.5mm, inner sep=1pt, align=center, font=\scriptsize},
  part/.style={circle, draw=partRed, line width=1pt, fill=partRed!12, minimum size=6.5mm, inner sep=0pt, font=\scriptsize},
  tnode/.style={diamond, draw=timeBlue, line width=0.9pt, fill=timeBlue!15, minimum size=6mm, inner sep=0pt, font=\scriptsize},
  know/.style={circle, draw=knowGray, line width=0.5pt, fill=knowGray!30, minimum size=2.6mm, inner sep=0pt},
  sbox/.style={rounded corners=3pt, draw=secPurple!60, line width=0.8pt, fill=secPurple!6, minimum width=2.5cm, minimum height=2.1cm},
  artifact/.style={draw=chrAmber, line width=0.8pt, fill=chrAmber!12, rounded corners=1pt, minimum width=9mm, minimum height=9mm, align=center, font=\scriptsize, inner sep=1pt},
  peer/.style={circle, draw, thick, minimum size=0.95cm, align=center, font=\scriptsize},
  redE/.style={partRed, line width=1.1pt},
  blueE/.style={timeBlue, line width=1.4pt},
  knowE/.style={knowGray, line width=0.5pt},
  anchorE/.style={timeBlue, line width=0.7pt, densely dashed},
  msg/.style={line width=1pt},
  lbl/.style={font=\scriptsize, fill=white, inner sep=1pt},
  paneltitle/.style={font=\sffamily\bfseries},
  greenbox/.style={rounded corners=3pt, draw=grnB, line width=0.9pt, fill=grn,
    align=center, inner sep=7pt, text=ink},
  panel/.style={rounded corners=9pt, draw=pnlB, line width=0.8pt, fill=pnl},
  inner/.style={rounded corners=5pt, draw=ink!75, line width=0.8pt, fill=white,
    align=center, inner sep=4pt, minimum width=3.0cm, minimum height=1.05cm, text=ink},
  yellowbox/.style={rounded corners=4pt, draw=yelB, line width=0.9pt, fill=yel,
    align=center, inner sep=6pt, text=ink},
  greenmap/.style={rounded corners=4pt, draw=grnB, line width=0.9pt, fill=grn,
    align=center, inner sep=7pt, text=ink},
  lbox/.style={rounded corners=4pt, draw=purB, line width=0.8pt, fill=pur,
    align=center, inner sep=3pt, minimum width=2.5cm, minimum height=1.05cm, text=ink},
  subbox/.style={rounded corners=4pt, draw=orgB, line width=0.8pt, fill=org,
    align=center, inner sep=3pt, minimum width=2.5cm, minimum height=1.15cm, text=ink},
  arr/.style={-{Stealth[length=2.6mm]}, line width=0.8pt, ink!80},
  darr/.style={-{Stealth[length=2.6mm]}, line width=0.8pt, ink!80, dashed},
  busline/.style={line width=0.8pt, ink!80},
]

% ================= PANEL 1 : PROTOCOL =================
\node[rounded corners=4pt, draw=docBlue, line width=1pt, fill=docBlue!7, align=center, minimum width=2.1cm, minimum height=3.4cm] (doctor) at (1.7,22.4) {\textbf{REQUESTER}\\[1pt]\scriptsize Doctor};
\node[batch] (b1) at (5.0,23.6) {B1: recent cardiac};
\node[batch] (b2) at (5.0,22.9) {B2: current meds};
\node[batch] (b3) at (5.0,22.2) {B3: HbA1c trend};
\node[font=\scriptsize, text=docBlue] at (5.0,24.25) {prompt queue (FIFO, batched)};
\begin{scope}[on background layer]
  \node[rounded corners=2pt, draw=docBlue!50, dashed, fit=(b1)(b2)(b3), inner sep=1.6mm] (qbox){};
\end{scope}
\node[rounded corners=3pt, fill=secPurple!12, draw=secPurple!55, minimum width=0.8cm, minimum height=3.4cm] (chan) at (7.7,22.4) {};
\node[text=secPurple, font=\scriptsize, rotate=90] at (chan) {secure channel $\boxtimes$};
\node[rounded corners=4pt, draw=patGreen, line width=1pt, fill=patGreen!8, align=center, minimum width=2.2cm, minimum height=3.4cm] (gate) at (10.2,22.4) {\textbf{ACCESS}\\\textbf{CONTROLLER}\\[2pt]\scriptsize grants access\\\scriptsize\emph{when ready}};
\node[module, fill=patGreen!4, minimum height=8mm] (llm) at (13.6,23.5) {\textbf{Local LLM}\\[-1pt]\scriptsize generates output};
\node[module, fill=patGreen!4, minimum height=8mm] (agent) at (13.6,21.7) {\textbf{Agent}\\[-1pt]\scriptsize references chronicle};




\draw[->,docBlue,msg] (doctor.east|-{(0,23.6)}) -- (qbox.west|-{(0,23.6)}) node[lbl,midway,above]{enqueue};
\draw[->,docBlue,msg] (b1.east) -- (gate.west|-b1) node[lbl,pos=0.55,above]{(1) dequeue $\cdot$ (2) request};
\draw[->,patGreen,msg] (gate.east|-llm) -- (llm.west) node[lbl,midway,above]{(3) grant};
\draw[->,inkGray,line width=0.7pt] (llm)--(agent) node[lbl,midway,right]{(4) query};
\draw[->,patGreen,msg] (gate.west|-{(0,21.5)}) -- (doctor.east|-{(0,21.5)}) node[lbl,pos=0.5,below]{(5) text\,+\,refs $[A_i]$};
\draw[->,docBlue,msg,densely dashed] (doctor.east|-{(0,20.9)}) -- (gate.west|-{(0,20.9)}) node[lbl,pos=0.5,below]{(6) \emph{iff} ask source $[A_i]$};

\begin{scope}[on background layer]
  \node[rounded corners=5pt, draw=inkGray!35, line width=0.8pt, fill=inkGray!2, fit=(doctor)(qbox)(chan)(gate)(llm)(agent), inner sep=4mm] (panel1){};
\end{scope}
\node[paneltitle, anchor=west, text=inkGray] at ([yshift=4mm]panel1.north west) {\large 1\;$\cdot$\; Access \& interaction protocol \quad{\normalfont\footnotesize provenance-preserving query over a locally held chronicle}};


\begin{scope}[xshift=10cm, yshift=30cm]

    % Federation coordinators
\node[
  draw=secPurple,
  fill=secPurple!15,
  rounded corners=4pt,
  minimum width=18mm,
  minimum height=8mm,
  align=center,
  font=\small\bfseries
] (fed1) at (90:1.25) {Federation\\A};

\node[
  draw=secPurple,
  fill=secPurple!15,
  rounded corners=4pt,
  minimum width=18mm,
  minimum height=8mm,
  align=center,
  font=\small\bfseries
] (fed2) at (0:1.25) {Federation\\B};

\node[
  draw=secPurple,
  fill=secPurple!15,
  rounded corners=4pt,
  minimum width=18mm,
  minimum height=8mm,
  align=center,
  font=\small\bfseries
] (fed3) at (-90:1.25) {Federation\\C};

\node[
  draw=secPurple,
  fill=secPurple!15,
  rounded corners=4pt,
  minimum width=18mm,
  minimum height=8mm,
  align=center,
  font=\small\bfseries
] (fed4) at (180:1.25) {Federation\\D};

% Peers arranged in four local P2P groups
\node[peer] (p1)  at (115:3.7) {node 1};
\node[peer] (p2)  at (90:3.7)  {node 2};
\node[peer] (p3)  at (65:3.7)  {node 3};

\node[peer] (p4)  at (35:3.7)  {node 4};
\node[peer] (p5)  at (0:3.7)   {node 5};
\node[peer] (p6)  at (-35:3.7) {node 6};

\node[peer] (p7)  at (-60:3.7) {node 7};
\node[peer] (p8)  at (-90:3.7) {node 8};
\node[peer] (p9)  at (-120:3.7){node 9};

\node[peer] (p10) at (145:3.7) {node 10};
\node[peer] (p11) at (180:3.7) {node 11};
\node[peer] (p12) at (215:3.7) {node 12};


% Federation-to-peer links
\foreach \peer in {p1,p2,p3}{
  \draw[secPurple!80, dashed, line width=0.8pt] (fed1) -- (\peer);
}
\foreach \peer in {p4,p5,p6}{
  \draw[secPurple!80, dashed, line width=0.8pt] (fed2) -- (\peer);
}
\foreach \peer in {p7,p8,p9}{
  \draw[secPurple!80, dashed, line width=0.8pt] (fed3) -- (\peer);
}
\foreach \peer in {p10,p11,p12}{
  \draw[secPurple!80, dashed, line width=0.8pt] (fed4) -- (\peer);
}

% Federated backbone
\draw[secPurple, line width=1.15pt] (fed1) -- (fed2);
\draw[secPurple, line width=1.15pt] (fed2) -- (fed3);
\draw[secPurple, line width=1.15pt] (fed3) -- (fed4);
\draw[secPurple, line width=1.15pt] (fed4) -- (fed1);

% Optional gateway links between neighbouring peer groups
\draw[draw=inkGray!70, line width=0.8pt] (p3) -- (p4);
\draw[draw=inkGray!70, line width=0.8pt] (p6) -- (p7);
\draw[draw=inkGray!70, line width=0.8pt] (p9) -- (p12);
\draw[draw=inkGray!70, line width=0.8pt] (p10) -- (p1);
\draw[draw=inkGray!70, line width=0.8pt] (p9) -- (p8);
\draw[draw=inkGray!70, line width=0.8pt] (p8) -- (p7);
\draw[draw=inkGray!70, line width=0.8pt] (p5) -- (p6);
\draw[draw=inkGray!70, line width=0.8pt] (p2) -- (p3);
\draw[draw=inkGray!70, line width=0.8pt] (p1) -- (p2);
\draw[draw=inkGray!70, line width=0.8pt] (p10) -- (p11);
\draw[draw=inkGray!70, line width=0.8pt] (p11) -- (p12);
\draw[draw=inkGray!70, line width=0.8pt] (p4) -- (p5);

% Output to the peer overview panel
\draw[->,red,line width=1.4pt]
  (p11.west) |- (-11cm, 0) |- (panel1.west)
  node[lbl,pos=0.52,left,text=red]{Federated overview};
\draw[->,red,line width=1.4pt]
  (p5.east) |- (7, 0) |- (panel1.east)
  node[lbl,pos=0.52,right,text=red]{Federated overview};

\begin{scope}[on background layer]
  \node[
    rounded corners=6pt,
    draw=secPurple!60,
    line width=1.1pt,
    fill=secPurple!3,
    fit=(p1)(p2)(p3)(p4)(p5)(p6)(p7)(p8)(p9)(p10)(p11)(p12)
        (fed1)(fed2)(fed3)(fed4),
    inner sep=5mm
  ] (panel0) {};
\end{scope}

\node[paneltitle, anchor=west, text=inkGray]
  at ([yshift=4mm]panel0.north west)
  {\large Federated Peer-to-Peer Hybrid Network};
\end{scope}


% ================= PANEL 2 : CHRONICLE =================
\foreach \i/\x in {1/3,2/7,3/11,4/15,5/19}{
  \node[part] (P\i) at (\x,18.4) {$P_1$};
  \node[sbox] (S\i) at (\x,16.4) {};
  \node[anchor=north west, font=\scriptsize, text=secPurple] at ([xshift=1mm,yshift=-0.5mm]S\i.north west) {$\mathcal{S}_\i$};
  \node[know] (h\i) at (\x,16.3) {};
  \node[know] (ka\i) at ({\x-0.6},16.95) {};
  \node[know] (kb\i) at ({\x+0.6},16.95) {};
  \node[know] (kc\i) at ({\x-0.7},15.85) {};
  \node[know] (kd\i) at ({\x+0.7},15.85) {};
  \draw[knowE] (h\i)--(ka\i) (h\i)--(kb\i) (h\i)--(kc\i) (h\i)--(kd\i) (ka\i)--(kb\i) (kc\i)--(kd\i);
  \node[artifact] (A\i) at (\x,13.85) {$A_\i$};
  \node[tnode] (t\i) at (\x,12.2) {$t_\i$};
  \draw[redE] (P\i.south) -- (S\i.north);
  \draw[->,secPurple,line width=1pt] (S\i.south) -- (A\i.north);
  \draw[anchorE] (A\i.south) -- (t\i.north);
}
\foreach \a/\b in {1/2,2/3,3/4,4/5}{
  \draw[redE] (P\a)--(P\b);
  \draw[blueE] (t\a)--(t\b);
}
\node[lbl, text=secPurple, right=0.5mm of S3, yshift=-9mm] {pairs with};

\begin{scope}[on background layer]
  \node[rounded corners=6pt, draw=secPurple!60, line width=1.1pt, fill=secPurple!3, fit=(P1)(P5)(t1)(t5)(S1)(S5)(A1)(A5), inner sep=5mm] (panel2){};
\end{scope}
\node[paneltitle, anchor=west, text=secPurple] at ([yshift=4mm]panel2.north west) {\large 2\;$\cdot$\; Chronicle $\;G_{\mathcal{C}_u}=\bigoplus_{i=1}^{n}G_{t_i}$ \quad{\normalfont\footnotesize the main participant bridges situation graphs; the temporal spine orders them in time}};

\draw[->,patGreen,line width=1.4pt] (agent.south) .. controls +(0,-0.8) and +(0,0.9) .. ([xshift=-1cm]panel2.north -| agent) node[lbl,pos=0.5,right,text=patGreen]{Agent references the chronicle $\langle G_{t_i}\rangle$};

% ================= PANEL 3 : SITUATION GRAPH ZOOM =================
\coordinate (sgc) at (5.4,5.2);
\node[circle, draw=patGreen, line width=1pt, fill=patGreen!12,
  minimum size=11mm, align=center, font=\scriptsize] (hub) at (sgc)
  {Diabetes\\follow-up};

\node[part, minimum size=12mm, align=center, font=\scriptsize]
  (pp) at ($(sgc)+(-3.4,2.2)$) {Brian\\Liang};

\draw[redE] (pp)--(hub)
  node[lbl,midway,above,sloped,text=partRed]{attends};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knA1c) at ($(sgc)+(95:2.7)$) {HbA1c\\8.2\%};
\draw[knowE, line width=0.7pt] (hub)--(knA1c)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{lab result};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knMed) at ($(sgc)+(60:2.7)$) {Metformin};
\draw[knowE, line width=0.7pt] (hub)--(knMed)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{medication};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knSymptom) at ($(sgc)+(30:2.7)$) {Fatigue};
\draw[knowE, line width=0.7pt] (hub)--(knSymptom)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{symptom};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knClinician) at ($(sgc)+(0:2.7)$) {Dr.\ Chen};
\draw[knowE, line width=0.7pt] (hub)--(knClinician)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{clinician};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knBP) at ($(sgc)+(-33:2.7)$) {BP\\138/86};
\draw[knowE, line width=0.7pt] (hub)--(knBP)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{vital sign};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knDx) at ($(sgc)+(-62:2.7)$) {Type 2\\diabetes};
\draw[knowE, line width=0.7pt] (hub)--(knDx)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{diagnosis};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knLocation) at ($(sgc)+(-98:2.7)$) {Clinic};
\draw[knowE, line width=0.7pt] (hub)--(knLocation)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{location};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knCity) at ($(sgc)+(-132:2.7)$) {Toronto};
\draw[knowE, line width=0.7pt] (hub)--(knCity)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{city};

\node[circle, draw=knowGray, line width=0.7pt, fill=knowGray!18,
  minimum size=8mm, align=center, font=\scriptsize]
  (knTime) at ($(sgc)+(132:2.7)$) {Morning};
\draw[knowE, line width=0.7pt] (hub)--(knTime)
  node[lbl,pos=0.6,sloped,font=\tiny,text=knowGray]{time of day};

\begin{scope}[on background layer]
  \node[rounded corners=6pt, draw=patGreen!55, line width=1pt,
    fill=patGreen!3,
    fit=(hub)(pp)(knA1c)(knMed)(knSymptom)(knClinician)(knBP)
        (knDx)(knLocation)(knCity)(knTime),
    inner sep=5mm] (panel3){};
\end{scope}

\node[paneltitle, anchor=west, text=patGreen]
  at ([yshift=4mm]panel3.north west)
  {\large 3\;$\cdot$\; Inside a medical situation graph
   $G_{t_i}=\mathcal{S}_i$};

\draw[secPurple, line width=1pt, densely dashed, ->] (S2.south)
  .. controls +(-1.0,-2.4) and +(0,2.6) ..
  ([xshift=-0.8cm]panel3.north)
  node[lbl,pos=0.75,text=secPurple]{expand clinical $\mathcal{S}_i$};

% ================= PANEL 4 : REFERENCE RESOLUTION =================
\node[rounded corners=3pt, draw=inkGray, line width=0.9pt, fill=white, font=\footnotesize] (ref) at (19.4,8.3) {reference $[A_i]$ \;resolves to};
\node[artifact, minimum width=1.4cm, minimum height=1.6cm, font=\normalsize] (raw) at (15.6,5.0) {$A$};
\node[font=\scriptsize, text=chrAmber, align=center] (rawcap) at (15.6,3.0) {\textbf{Raw artifact}\\ self-contained payload\\ (file / data blob)\\ \emph{no provenance graph}};
\begin{scope}[on background layer]
  \node[rounded corners=5pt, draw=chrAmber, line width=1pt, fill=chrAmber!4, fit=(raw)(rawcap), inner sep=4mm] (rawbox){};
\end{scope}
\foreach \j/\xx in {1/20.0,2/21.5,3/23.0}{
  \node[regular polygon, regular polygon sides=3, draw=secPurple, line width=0.8pt, fill=secPurple!10, minimum size=6mm, inner sep=0pt] (ms\j) at (\xx,5.6) {};
  \node[font=\tiny,text=secPurple] at ([yshift=-4.6mm]ms\j) {$\mathcal{S}_\j$};
  \node[artifact, minimum width=7mm, minimum height=7mm, font=\tiny] (ma\j) at (\xx,4.2) {$A_\j$};
  \draw[->,secPurple,line width=0.8pt] (ms\j.south) -- (ma\j.north);
  \node[font=\tiny,text=timeBlue] at ([yshift=-4mm]ma\j) {$t_\j$};
}
\draw[->,secPurple,line width=0.9pt] (ma1.east) -- (ma2.west);
\draw[->,secPurple,line width=0.9pt] (ma2.east) -- (ma3.west);
\begin{scope}[on background layer]
  \node[rounded corners=5pt, draw=secPurple, line width=1pt, fill=secPurple!4, fit=(ms1)(ms3)(ma1)(ma3), inner sep=5mm] (chrbox){};
\end{scope}
\node[font=\scriptsize, text=secPurple, align=center, below=0.5mm of chrbox] {\textbf{Chronicle} --- ordered $\langle\mathcal{S}_i,A_i\rangle$, \emph{carries provenance}};

\draw[->,chrAmber,line width=1pt,densely dashed] (ref.west) .. controls +(-1.6,-0.6) and +(0,1.7) .. (rawbox.north) node[lbl,pos=0.5]{raw};
\draw[->,secPurple,line width=1pt] (ref.east) .. controls +(1.6,-0.6) and +(0,1.7) .. (chrbox.north) node[lbl,pos=0.5]{provenance};

\begin{scope}[on background layer]
  \node[rounded corners=6pt, draw=inkGray!35, line width=0.8pt, fill=inkGray!2, fit=(ref)(rawbox)(chrbox), inner sep=5mm] (panel4){};
\end{scope}
\node[paneltitle, anchor=west, text=inkGray] at ([yshift=4mm]panel4.north west) {\large 4\;$\cdot$\; What a reference resolves to \quad{\normalfont\footnotesize a chronicle \emph{embeds} artifacts}};

\draw[->,chrAmber,line width=1.2pt] (A5.east) .. controls +(1.6,0) and +(0,2.4) .. (ref.north) node[lbl,pos=0.62,text=chrAmber]{(8) share / resolve $[A_i]$};

% ================= LEGEND =================
\node[anchor=north west, draw=inkGray!40, rounded corners=3pt, fill=white, align=left, font=\scriptsize, inner sep=5pt] (legend) at (21.2,24.4)
   {\textbf{Legend}\\[2pt]
    \tikz\node[part,minimum size=4mm]{};\, main participant $P_1$\\
    \tikz\node[tnode,minimum size=4mm]{};\, temporal node $t_i$\\
    \tikz\node[know,minimum size=4mm]{};\, knowledge node\\
    \tikz\node[regular polygon,regular polygon sides=3,draw=secPurple,fill=secPurple!10,minimum size=4mm,inner sep=0]{};\, situation graph $\mathcal{S}_i$\\
    \tikz\node[artifact,minimum width=4mm,minimum height=4mm]{};\, artifact $A_i$\\[3pt]
    \textcolor{partRed}{\rule{6mm}{1.1pt}}\, participant bridge\\
    \textcolor{timeBlue}{\rule{6mm}{1.4pt}}\, temporal edge (timeline)\\
    \textcolor{knowGray}{\rule{6mm}{0.6pt}}\, knowledge edge\\
    \textcolor{timeBlue}{-\,-\,-}\, situation--time anchor\\
    \textcolor{secPurple}{$\rightarrow$}\, $\mathcal{S}_i\!\to\!A_i$ pairing};

\end{tikzpicture}

